Cap-and-Track: Optimizing LLM Inference Request Dispatch Across Shifting Capacity

A fixed dispatch rate for LLM inference becomes stale as serving fleets resize and request sizes change. Generative output length is unknown at admission, and shared provider pools can lose capacity. We present Cap-and-Track, a design for asynchronous inference across provider capacity and internal GPUs. Meta's traffic shaper implements Cap-and-Track for post and live-video understanding. Refusals signal the backend's current admission ceiling. Durable priority queues hold excess work outside execution, including refused requests for retry. Cap is a fail-fast admission check at the saturated resource that refuses work before a long wait. Using only those refusals, the Track dispatcher probes upward and backs off. It follows the ceiling without output-length prediction or a fleet-level rate to retune. In a concurrent same-traffic production A/B, the shaper ran per-replica Cap plus Track. It served a classifier on 43% fewer H100s than its queued, fixed-rate precursor, though lower-priority work waited longer at backfill peaks. In steady-capacity real-engine replay, Track ran within 1% of the goodput of a fixed rate tuned above measured capacity, with about a quarter of that rate's refusal share. The shaper carries more than 300 million online requests and hundreds of terabytes of media a day. During a backfill, it handled 1.1 billion requests in its busiest 24 hours. Lessons include keeping queues inside inference engines just long enough to fill batches, steering dispatch by capacity refusals alone, keeping dispatch stateful, and sizing fleets by how long low-priority work can wait.

==> figures/fig_aimd.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, font=\scriptsize,
  q/.style={draw, fill=white, rounded corners=4pt, align=center, inner sep=2.5pt},
  act/.style={draw, fill=red!12, rounded corners=1pt, align=center, inner sep=2.5pt, minimum width=1.05cm},
  hold/.style={draw, fill=gray!10, rounded corners=1pt, align=center, inner sep=2.5pt},
  yn/.style={font=\tiny, inner sep=1.5pt},
  flow/.style={->, thick}]
\node[q, fill=green!14] (start) at (3.2,0) {Every 15 s, for each queue: read fleet-wide\\successes, 429s, and failures since the last poll};
\node[q] (d1) at (2.4,-0.95) {New outcomes this poll?};
\node[hold] (h1) at (6.3,-0.95) {Hold};
\node[q] (d2) at (2.4,-1.8) {Worker count changed\\in the last 10 polls?};
\node[hold] (h2) at (6.3,-1.8) {Freeze (hold)};
\node[q] (d3) at (2.4,-2.85) {429s $\le$ 2\% of\\successes + 429s?};
\node[q] (d4) at (1.0,-3.75) {Dispatch $\ge$ 75\%\\of target?};
\node[q] (d5) at (5.3,-3.75) {429 share};
\node[act, fill=green!25] (inc) at (0.4,-4.85) {+3\%\\($\ge$0.1/s)};
\node[hold] (gate) at (1.75,-4.85) {Hold (gate)};
\node[act] (m1) at (4.0,-4.85) {$\le$50\%:\\$\times$0.99};
\node[act] (m2) at (5.3,-4.85) {50--65\%:\\$\times$0.85};
\node[act] (m3) at (6.6,-4.85) {$>$65\%:\\$\times$0.5};
\draw[flow] (start.south -| d1) -- (d1);
\draw[flow] (d1) -- node[yn, above] {no} (h1);
\draw[flow] (d1) -- node[yn, right, pos=0.4] {yes} (d2);
\draw[flow] (d2) -- node[yn, above] {yes} (h2);
\draw[flow] (d2) -- node[yn, right, pos=0.4] {no} (d3);
\draw[flow] (d3.west) -| node[yn, left, pos=0.75] {yes} (d4.north);
\draw[flow] (d3.east) -| node[yn, right, pos=0.75] {no} (d5.north);
\draw[thick] (d4.south) -- (1.0,-4.3);
\draw[flow] (1.0,-4.3) -| (inc.north);
\draw[flow] (1.0,-4.3) -| (gate.north);
\node[yn, anchor=east] at (0.33,-4.45) {yes};
\node[yn, anchor=west] at (1.82,-4.45) {no};
\draw[thick] (d5.south) -- (5.3,-4.25);
\draw[flow] (5.3,-4.25) -| (m1.north);
\draw[flow] (5.3,-4.25) -- (m2.north);
\draw[flow] (5.3,-4.25) -| (m3.north);
\end{tikzpicture}
\caption{\ride's per-queue decision, made by the leader every 15 seconds, with the settings during our measurements.}
\label{fig:aimd}
\end{figure}


==> figures/fig_architecture.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm, >=stealth, font=\scriptsize,
  wait/.style={draw, fill=blue!10, rounded corners=1pt, align=center, inner sep=2pt},
  exec/.style={draw, fill=orange!30, rounded corners=1pt, align=center, inner sep=2pt},
  proc/.style={draw, fill=white, rounded corners=1pt, align=center, inner sep=2pt},
  lbl/.style={font=\tiny, inner sep=1pt},
  flow/.style={->, thick},
  fb/.style={->, densely dashed, thick, red!75!black}]
\node[font=\small] at (6.35,3.6) {(a) System};
\node[wait, minimum width=0.28cm, minimum height=0.18cm] (lw) at (0.25,3.6) {};
\node[anchor=west, lbl] at (lw.east) {waiting};
\node[exec, minimum width=0.28cm, minimum height=0.18cm] (le) at (1.35,3.6) {};
\node[anchor=west, lbl] at (le.east) {execution};
\node[proc, fill=green!14, minimum width=0.28cm, minimum height=0.18cm] (lr) at (2.6,3.6) {};
\node[anchor=west, lbl] at (lr.east) {\textsc{Track} control};
\node[draw=red!75!black, line width=0.8pt, fill=white, minimum width=0.28cm, minimum height=0.18cm] (lb) at (4.3,3.6) {};
\node[anchor=west, lbl] at (lb.east) {\textsc{Cap}};
\node[proc, minimum width=1.3cm, minimum height=0.75cm] (call) at (0.7,2.2) {Enqueue\\interface};
\node[wait, minimum width=1.55cm, minimum height=0.55cm] (bq) at (2.75,2.85) {Batch queues};
\node[proc, minimum width=1.6cm, minimum height=0.55cm] (bw) at (4.7,2.85) {Batch workers};
\node[wait, minimum width=1.55cm, minimum height=0.55cm] (oq) at (2.75,1.55) {Online queues};
\node[proc, fill=green!14, minimum width=1.6cm, minimum height=0.7cm, line width=0.9pt] (ow) at (4.7,1.55) {Online workers\\\textsc{Track} (MIMD)};
\node[proc, minimum width=0.85cm, minimum height=2.45cm] (gw) at (7.0,2.15) {Gateway};
\node[draw=red!75!black, line width=0.8pt, fill=white, font=\tiny, align=center, inner sep=1pt] (gq) at (7.0,1.55) {per-caller\\quota};
\node[lbl, anchor=west] at (7.72,3.46) {model server, cap per replica};
\node[font=\tiny] at (10.3,3.1) {$\cdots$};
\foreach \i/\x in {1/8.38,2/9.6} {
  \node[draw, fill=white, rounded corners=1pt, minimum width=1.12cm, minimum height=0.42cm] (e\i) at (\x,3.1) {};
  \node[draw=red!75!black, line width=0.8pt, fill=white, font=\tiny, minimum width=0.3cm, minimum height=0.24cm, inner sep=0.8pt] at (\x-0.29,3.1) {cap};
  \node[exec, minimum width=0.42cm, minimum height=0.24cm, font=\tiny, inner sep=0.3pt] at (\x+0.23,3.1) {vLLM};
}
\node[lbl, anchor=west] at (7.72,2.66) {engine queue-depth aware router};
\node[draw=red!75!black, line width=0.8pt, fill=white, font=\tiny, minimum height=0.34cm, inner sep=1.5pt] (rt) at (8.05,2.3) {router};
\draw[gray!70, rounded corners=1pt] (8.52,2.12) rectangle (10.3,2.48);
\node[font=\tiny] at (10.05,2.3) {$\cdots$};
\foreach \i/\x in {1/8.88,2/9.52} {
  \node[exec, minimum width=0.5cm, minimum height=0.24cm, font=\tiny, inner sep=0.3pt] (r\i) at (\x,2.3) {vLLM};
}
\draw[->, thin] (rt.east) -- (8.52,2.3);
\node[exec, draw=red!75!black, line width=0.8pt, minimum width=2.1cm, minimum height=0.66cm] (ext) at (9.0,1.38) {External providers\\reserved, on-demand,\\batch API};
\node[wait, minimum width=1.6cm, minimum height=0.5cm] (rq) at (4.7,0.2) {Response queues};
\node[proc, minimum width=1.55cm, minimum height=0.5cm] (rw) at (2.55,0.2) {Response workers};
\node[proc, minimum width=1.3cm, minimum height=0.5cm] (ds) at (0.6,0.2) {Datastore};
\draw[flow] (call.north) |- (bq.west);
\draw[flow] (call.south) |- (oq.west);
\draw[flow] (bq) -- (bw);
\draw[flow] (oq) -- (ow);
\draw[flow] (bw.east) -- (gw.west |- bw);
\draw[flow] (ow.east |- 0,1.75) -- (gw.west |- 0,1.75);
\node[lbl] at (6.08,1.9) {dispatch};
\draw[fb] (gw.west |- 0,1.35) -- (ow.east |- 0,1.35);
\node[lbl] at (6.02,1.06) {HTTP 429};
\draw[flow] (gw.east |- 0,3.17) -- (e1.west |- 0,3.17);
\draw[fb] (e1.west |- 0,3.03) -- (gw.east |- 0,3.03);
\draw[flow] (gw.east |- 0,2.4) -- (rt.west |- 0,2.4);
\draw[fb] (rt.west |- 0,2.2) -- (gw.east |- 0,2.2);
\draw[flow] (gw.east |- 0,1.47) -- (ext.west |- 0,1.47);
\draw[fb] (ext.west |- 0,1.3) -- (gw.east |- 0,1.3);
\draw[flow] (ow.south) -- (rq.north);
\draw[flow] (ext.south) |- node[lbl, above, pos=0.7] {batch results} (rq.east);
\draw[flow] (rq) -- (rw);
\draw[flow] (rw) -- (ds);
\begin{scope}[xshift=10.8cm]
\node[font=\small] at (2.85,3.6) {(b) Online worker pipeline, one worker};
\node[wait, minimum width=0.9cm, minimum height=0.55cm] (f) at (0.5,2.95) {FOQS};
\node[proc, minimum width=1.5cm, minimum height=0.55cm] (pf) at (2.6,2.95) {Prefetch loop per queue\\(pauses on full ready queue)};
\node[wait, minimum width=1.3cm, minimum height=0.55cm] (buf) at (5.0,2.95) {Buffers\\(per queue)};
\draw[fill=blue!4, draw=blue!40, rounded corners=2pt] (0.2,1.33) rectangle (5.86,2.4);
\node[lbl, anchor=south, text=black!70] at (3.0,1.38) {media staging, pipelined};
\node[wait, minimum width=1.3cm, minimum height=0.55cm] (slots) at (5.0,1.98) {In flight, $3N$\\(round robin)};
\node[wait, minimum width=1.3cm, minimum height=0.55cm] (dls) at (3.0,1.98) {Downloads,\\$N$ at once};
\node[wait, minimum width=1.3cm, minimum height=0.55cm] (uls) at (1.0,1.98) {Uploads,\\$N$ at once};
\node[wait, minimum width=1.3cm, minimum height=0.55cm] (rdy) at (1.0,0.85) {Ready queues\\(per queue)};
\node[proc, minimum width=1.6cm, minimum height=0.55cm] (dl) at (3.0,0.85) {Dispatch loop\\(round robin,\\per-queue pacing)};
\node[proc, minimum width=1.1cm, minimum height=0.55cm] (g2) at (5.0,0.85) {Gateway};
\node[proc, fill=green!14, minimum width=2.2cm, minimum height=0.42cm] (ld) at (3.0,-0.45) {One leader: each queue's rate};
\draw[flow] (f) -- (pf);
\draw[flow] (pf) -- (buf);
\draw[flow] (buf) -- (slots);
\draw[flow] (slots) -- (dls);
\draw[flow] (dls) -- (uls);
\draw[flow] (uls) -- (rdy);
\draw[flow] (rdy) -- (dl);
\draw[flow] (dl) -- (g2);
\draw[fb] (g2.south) |- (1.0,0.2) -- (rdy.south);
\node[lbl, anchor=north] at (1.75,0.17) {429: front of ready queue};
\draw[flow] (ld.north) -- node[lbl, right, pos=0.35] {target rate} (dl.south);
\draw[fb] (ld.east) -- ++(0.35,0) node[lbl, right, align=left, text=black] {polls fleet\\counters, 15 s};
\end{scope}
\end{tikzpicture}
\caption{The traffic shaper implements \system. (a) One enqueue interface feeds online and batch queues. \ride runs in the online workers and dispatches each queue through the gateway at its learned rate. A refusal from any of the four kinds of \bound (model-server cap, provider admission, per-caller quota, or engine queue-depth aware router) returns as HTTP 429. Other failures stay outside the feedback loop.  (b) Each worker paces each queue at the rate the leader pushes. A 429 returns the request to the front of its ready queue with media staged. Up to $3N$ media items are in flight, but only $N$ download and $N$ upload at once. The rest wait between the two stages to keep each worker container's network bandwidth saturated.}
\label{fig:architecture}
\end{figure*}


==> figures/fig_capacityloss.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[name=cl4, width=0.86\columnwidth, height=2.7cm, xlabel={Hours}, ylabel={$\times$ median},
  ymode=log, ymin=0.005, ymax=20, xmin=0, xmax=67, xtick={0,12,24,36,48,60},
  axis y line*=left, tick label style={font=\scriptsize}, label style={font=\scriptsize}]
\addplot[thick, black] coordinates {(0,0.8941) (1,0.9167) (2,0.9541) (3,1.1079) (4,1.1822) (5,1.3305) (6,1.7112) (7,0.8332) (8,0.0156) (9,0.0278) (10,0.0450) (11,0.0472) (12,0.0534) (13,0.0314) (14,0.0301) (15,0.1278) (16,5.8374) (17,7.5738) (18,1.9982) (19,1.3700) (20,1.1186) (21,1.0446) (22,0.9810) (23,0.8692) (24,0.9165) (25,0.9703) (26,1.0029) (27,1.1380) (28,1.2092) (29,0.8616) (30,0.1502) (31,0.0476) (32,0.0404) (33,0.0377) (34,0.0504) (35,0.0530) (36,0.0496) (37,0.0334) (38,0.0939) (39,3.5664) (40,10.6418) (41,3.0566) (42,2.2121) (43,1.4511) (44,1.1688) (45,1.0531) (46,0.9826) (47,0.9155) (48,0.9388) (49,0.9782) (50,1.0402) (51,1.1579) (52,1.1941) (53,0.8010) (54,0.1571) (55,0.0310) (56,0.0376) (57,0.0325) (58,0.0598) (59,0.0576) (60,0.0417) (61,0.0571) (62,0.0897) (63,1.9822) (64,12.3945) (65,3.5119) (66,2.4374) (67,1.3554)};\label{pl:comp}\label{cl:comp}
\end{axis}
\begin{axis}[width=0.86\columnwidth, height=2.7cm, ylabel={Queue (h)}, ymin=0, ymax=13, xmin=0, xmax=67,
  axis y line*=right, axis x line=none, tick label style={font=\scriptsize}, label style={font=\scriptsize}]
\addplot[dashed, blue!70!black, thick] coordinates {(0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.34) (8,2.14) (9,3.74) (10,4.82) (11,5.47) (12,6.22) (13,6.96) (14,7.64) (15,8.36) (16,7.79) (17,0.84) (18,0.00) (19,0.00) (20,0.00) (21,0.00) (22,0.00) (23,0.00) (24,0.00) (25,0.00) (26,0.01) (27,0.00) (28,0.00) (29,0.16) (30,1.33) (31,3.09) (32,5.06) (33,6.73) (34,7.97) (35,8.82) (36,9.69) (37,10.49) (38,11.13) (39,10.87) (40,3.36) (41,0.00) (42,0.00) (43,0.00) (44,0.00) (45,0.00) (46,0.00) (47,0.00) (48,0.00) (49,0.00) (50,0.00) (51,0.00) (52,0.00) (53,0.22) (54,1.34) (55,3.26) (56,5.07) (57,6.61) (58,7.96) (59,8.83) (60,9.68) (61,10.49) (62,11.14) (63,11.50) (64,5.09) (65,0.00) (66,0.00) (67,0.00)};\label{cl:queue}
\end{axis}
\node[anchor=south, font=\scriptsize] at (cl4.outer north) {\ref{cl:comp}~Completions ($\times$ median, left)\quad \ref{cl:queue}~Queue (hours, right)};
\end{tikzpicture}
\caption{On-demand workload over the three loss days, hourly from the start of the first. Completions are multiples of the median on the day before the first loss (log scale). The queue is in hours of median completions. Each morning the pool lost capacity and the queue held the excess. Each afternoon \ride followed the pool's 429s back up and drained the queue.}
\label{fig:capacityloss}
\end{figure}


==> figures/fig_controlled.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[name=p0, width=0.98\columnwidth, height=2.6cm, xmin=5, xmax=40, xtick={5,10,15,20,25,30,35,40}, tick label style={font=\tiny}, label style={font=\scriptsize}, ylabel style={align=center}, unbounded coords=jump, xticklabels={}, ymin=0, ymax=130, ylabel={Goodput\\(req/s)},
  legend style={font=\tiny, at={(0.5,1.03)}, anchor=south, draw=none}, legend columns=4, legend cell align=left]
\fill[gray!18] (axis cs:15,0) rectangle (axis cs:25,130);
\draw[thin, dashed, gray!60] (axis cs:0,108.2) -- (axis cs:40,108.2);
\draw[thin, dashed, gray!60] (axis cs:0,54.5) -- (axis cs:40,54.5);
\addplot[draw=none, fill=black, fill opacity=0.18, forget plot] coordinates {(0.125,53.9) (0.375,55.7) (0.625,57.3) (0.875,59.0) (1.125,60.8) (1.375,62.7) (1.625,64.5) (1.875,66.3) (2.125,68.4) (2.375,70.6) (2.625,72.5) (2.875,74.7) (3.125,76.9) (3.375,79.3) (3.625,81.5) (3.875,84.1) (4.125,86.7) (4.375,89.2) (4.625,91.8) (4.875,94.5) (5.125,97.5) (5.375,91.9) (5.625,95.3) (5.875,102.5) (6.125,105.1) (6.375,107.7) (6.625,106.2) (6.875,105.9) (7.125,108.7) (7.375,110.9) (7.625,111.3) (7.875,110.9) (8.125,111.9) (8.375,103.6) (8.625,103.1) (8.875,105.7) (9.125,110.7) (9.375,97.4) (9.625,103.3) (9.875,110.9) (10.125,106.6) (10.375,107.9) (10.625,105.3) (10.875,103.1) (11.125,99.1) (11.375,110.2) (11.625,111.4) (11.875,110.0) (12.125,107.1) (12.375,109.5) (12.625,110.5) (12.875,104.5) (13.125,110.5) (13.375,101.4) (13.625,105.6) (13.875,109.1) (14.125,111.1) (14.375,104.7) (14.625,97.3) (14.875,103.8) (15.125,52.6) (15.375,54.3) (15.625,54.7) (15.875,56.5) (16.125,55.5) (16.375,52.1) (16.625,55.5) (16.875,55.5) (17.125,55.5) (17.375,55.5) (17.625,52.7) (17.875,51.2) (18.125,54.9) (18.375,54.4) (18.625,53.3) (18.875,49.2) (19.125,50.0) (19.375,53.6) (19.625,54.4) (19.875,54.4) (20.125,51.4) (20.375,53.9) (20.625,54.4) (20.875,55.6) (21.125,53.2) (21.375,55.5) (21.625,51.9) (21.875,51.9) (22.125,52.2) (22.375,52.5) (22.625,54.4) (22.875,51.8) (23.125,52.5) (23.375,54.9) (23.625,49.9) (23.875,50.5) (24.125,49.7) (24.375,52.9) (24.625,52.8) (24.875,55.5) (25.125,66.7) (25.375,67.3) (25.625,69.3) (25.875,71.4) (26.125,73.6) (26.375,75.7) (26.625,77.9) (26.875,80.3) (27.125,82.5) (27.375,85.2) (27.625,87.6) (27.875,87.8) (28.125,89.6) (28.375,92.3) (28.625,94.7) (28.875,97.6) (29.125,100.8) (29.375,103.8) (29.625,106.2) (29.875,98.9) (30.125,103.2) (30.375,107.7) (30.625,102.8) (30.875,110.9) (31.125,110.8) (31.375,107.3) (31.625,110.1) (31.875,108.1) (32.125,106.1) (32.375,106.3) (32.625,101.1) (32.875,107.0) (33.125,109.2) (33.375,101.2) (33.625,102.3) (33.875,110.4) (34.125,103.0) (34.375,102.5) (34.625,106.3) (34.875,107.8) (35.125,108.1) (35.375,104.6) (35.625,110.9) (35.875,110.8) (36.125,110.9) (36.375,108.7) (36.625,99.7) (36.875,103.8) (37.125,108.9) (37.375,109.4) (37.625,110.7) (37.875,109.9) (38.125,102.8) (38.375,108.2) (38.625,94.1) (38.875,98.9) (39.125,104.4) (39.375,103.1) (39.625,105.7) (39.875,108.3) (39.875,113.8) (39.625,114.6) (39.375,112.5) (39.125,113.3) (38.875,108.6) (38.625,111.4) (38.375,112.5) (38.125,113.7) (37.875,113.1) (37.625,113.7) (37.375,111.9) (37.125,112.7) (36.875,113.3) (36.625,111.1) (36.375,115.7) (36.125,113.9) (35.875,111.3) (35.625,114.7) (35.375,113.9) (35.125,111.8) (34.875,109.1) (34.625,112.7) (34.375,111.1) (34.125,113.3) (33.875,112.7) (33.625,111.8) (33.375,112.5) (33.125,113.1) (32.875,112.8) (32.625,112.7) (32.375,113.7) (32.125,114.7) (31.875,110.5) (31.625,112.1) (31.375,113.1) (31.125,111.5) (30.875,114.1) (30.625,112.1) (30.375,110.9) (30.125,112.0) (29.875,109.1) (29.625,107.1) (29.375,107.4) (29.125,104.5) (28.875,101.9) (28.625,99.0) (28.375,96.1) (28.125,93.3) (27.875,93.8) (27.625,91.3) (27.375,89.1) (27.125,85.8) (26.875,83.7) (26.625,81.1) (26.375,78.7) (26.125,76.5) (25.875,74.3) (25.625,72.0) (25.375,70.1) (25.125,70.3) (24.875,58.7) (24.625,57.5) (24.375,56.0) (24.125,57.6) (23.875,57.6) (23.625,56.5) (23.375,57.6) (23.125,56.5) (22.875,56.3) (22.625,55.5) (22.375,54.4) (22.125,56.5) (21.875,55.5) (21.625,56.5) (21.375,58.7) (21.125,56.5) (20.875,57.6) (20.625,56.5) (20.375,56.5) (20.125,57.6) (19.875,56.9) (19.625,57.2) (19.375,55.5) (19.125,52.2) (18.875,57.1) (18.625,55.7) (18.375,57.1) (18.125,56.5) (17.875,55.7) (17.625,56.5) (17.375,57.5) (17.125,55.6) (16.875,56.5) (16.625,58.1) (16.375,53.3) (16.125,58.7) (15.875,56.5) (15.625,57.6) (15.375,56.2) (15.125,55.8) (14.875,113.6) (14.625,111.8) (14.375,113.3) (14.125,113.6) (13.875,112.3) (13.625,108.9) (13.375,112.7) (13.125,114.5) (12.875,114.8) (12.625,113.7) (12.375,112.2) (12.125,112.3) (11.875,110.8) (11.625,113.7) (11.375,114.7) (11.125,110.8) (10.875,112.7) (10.625,113.8) (10.375,110.9) (10.125,110.1) (9.875,113.7) (9.625,112.5) (9.375,108.1) (9.125,115.2) (8.875,112.9) (8.625,109.4) (8.375,108.3) (8.125,113.8) (7.875,113.8) (7.625,113.3) (7.375,112.9) (7.125,114.5) (6.875,108.1) (6.625,110.6) (6.375,113.2) (6.125,109.3) (5.875,106.5) (5.625,103.1) (5.375,100.9) (5.125,98.1) (4.875,94.7) (4.625,92.1) (4.375,89.4) (4.125,86.9) (3.875,84.5) (3.625,81.9) (3.375,79.5) (3.125,77.1) (2.875,74.9) (2.625,72.7) (2.375,70.7) (2.125,68.7) (1.875,66.6) (1.625,64.5) (1.375,62.8) (1.125,60.9) (0.875,59.1) (0.625,57.5) (0.375,55.8) (0.125,53.9)} -- cycle;
\addplot[draw=none, fill=blue, fill opacity=0.18, forget plot] coordinates {(0.125,106.3) (0.375,107.5) (0.625,107.5) (0.875,107.7) (1.125,107.3) (1.375,108.0) (1.625,107.7) (1.875,107.5) (2.125,100.9) (2.375,104.6) (2.625,107.1) (2.875,101.5) (3.125,108.3) (3.375,108.1) (3.625,107.1) (3.875,101.9) (4.125,100.2) (4.375,107.5) (4.625,107.7) (4.875,107.7) (5.125,104.5) (5.375,107.9) (5.625,104.8) (5.875,104.4) (6.125,105.8) (6.375,106.9) (6.625,101.8) (6.875,108.2) (7.125,106.9) (7.375,108.2) (7.625,100.5) (7.875,103.7) (8.125,99.7) (8.375,108.1) (8.625,101.0) (8.875,100.7) (9.125,107.9) (9.375,101.6) (9.625,105.5) (9.875,107.1) (10.125,105.0) (10.375,108.0) (10.625,103.9) (10.875,107.3) (11.125,108.4) (11.375,104.0) (11.625,107.6) (11.875,99.7) (12.125,108.8) (12.375,105.8) (12.625,108.0) (12.875,105.2) (13.125,107.9) (13.375,104.3) (13.625,105.0) (13.875,102.2) (14.125,108.5) (14.375,104.1) (14.625,99.2) (14.875,107.6) (15.125,55.5) (15.375,48.7) (15.625,52.7) (15.875,52.3) (16.125,49.5) (16.375,55.5) (16.625,55.1) (16.875,53.4) (17.125,49.0) (17.375,53.5) (17.625,55.5) (17.875,56.5) (18.125,54.4) (18.375,49.2) (18.625,52.9) (18.875,53.3) (19.125,54.9) (19.375,51.4) (19.625,51.2) (19.875,55.5) (20.125,48.9) (20.375,55.5) (20.625,53.9) (20.875,50.3) (21.125,52.8) (21.375,51.1) (21.625,55.0) (21.875,54.4) (22.125,52.3) (22.375,53.9) (22.625,52.1) (22.875,55.5) (23.125,52.7) (23.375,56.5) (23.625,49.3) (23.875,55.5) (24.125,53.9) (24.375,53.5) (24.625,47.1) (24.875,55.3) (25.125,105.3) (25.375,103.9) (25.625,99.7) (25.875,105.8) (26.125,107.1) (26.375,108.2) (26.625,104.8) (26.875,102.9) (27.125,98.9) (27.375,98.1) (27.625,108.4) (27.875,107.3) (28.125,107.7) (28.375,104.9) (28.625,107.5) (28.875,107.3) (29.125,101.3) (29.375,104.6) (29.625,103.5) (29.875,108.1) (30.125,104.4) (30.375,100.1) (30.625,92.1) (30.875,108.2) (31.125,102.3) (31.375,107.9) (31.625,107.6) (31.875,107.9) (32.125,99.4) (32.375,107.8) (32.625,106.9) (32.875,104.6) (33.125,107.3) (33.375,99.9) (33.625,101.4) (33.875,108.1) (34.125,99.7) (34.375,104.8) (34.625,105.6) (34.875,104.1) (35.125,108.3) (35.375,107.9) (35.625,106.7) (35.875,99.5) (36.125,103.3) (36.375,101.6) (36.625,104.6) (36.875,109.0) (37.125,104.6) (37.375,108.1) (37.625,108.5) (37.875,104.5) (38.125,104.0) (38.375,108.3) (38.625,107.8) (38.875,108.1) (39.125,104.4) (39.375,107.1) (39.625,107.8) (39.875,97.6) (39.875,107.2) (39.625,109.0) (39.375,108.0) (39.125,109.1) (38.875,108.7) (38.625,107.9) (38.375,109.4) (38.125,106.9) (37.875,108.3) (37.625,108.7) (37.375,109.2) (37.125,107.9) (36.875,109.1) (36.625,107.4) (36.375,107.9) (36.125,108.9) (35.875,109.1) (35.625,108.5) (35.375,108.7) (35.125,109.3) (34.875,108.8) (34.625,107.2) (34.375,109.5) (34.125,108.5) (33.875,108.7) (33.625,108.2) (33.375,108.7) (33.125,109.3) (32.875,110.5) (32.625,108.7) (32.375,109.4) (32.125,107.7) (31.875,109.1) (31.625,108.1) (31.375,108.7) (31.125,108.9) (30.875,109.4) (30.625,108.7) (30.375,108.5) (30.125,107.8) (29.875,109.0) (29.625,108.2) (29.375,108.4) (29.125,108.4) (28.875,109.1) (28.625,108.5) (28.375,108.3) (28.125,108.9) (27.875,108.9) (27.625,109.1) (27.375,108.5) (27.125,109.2) (26.875,108.1) (26.625,108.1) (26.375,109.1) (26.125,108.8) (25.875,109.3) (25.625,107.9) (25.375,110.4) (25.125,108.9) (24.875,57.2) (24.625,55.4) (24.375,56.5) (24.125,57.5) (23.875,56.5) (23.625,58.7) (23.375,56.5) (23.125,56.5) (22.875,56.8) (22.625,56.5) (22.375,57.6) (22.125,57.1) (21.875,58.7) (21.625,56.5) (21.375,54.9) (21.125,57.6) (20.875,57.6) (20.625,56.5) (20.375,57.6) (20.125,53.5) (19.875,56.7) (19.625,56.5) (19.375,54.9) (19.125,57.6) (18.875,56.0) (18.625,57.6) (18.375,56.5) (18.125,56.5) (17.875,57.6) (17.625,56.5) (17.375,57.6) (17.125,56.5) (16.875,54.7) (16.625,57.6) (16.375,57.6) (16.125,57.6) (15.875,57.6) (15.625,56.5) (15.375,56.8) (15.125,58.1) (14.875,109.2) (14.625,109.3) (14.375,108.0) (14.125,108.9) (13.875,108.9) (13.625,108.4) (13.375,107.5) (13.125,108.6) (12.875,108.3) (12.625,109.7) (12.375,107.5) (12.125,110.1) (11.875,108.0) (11.625,110.1) (11.375,108.1) (11.125,109.4) (10.875,108.9) (10.625,108.5) (10.375,108.9) (10.125,108.7) (9.875,108.7) (9.625,108.8) (9.375,107.9) (9.125,108.1) (8.875,110.1) (8.625,108.1) (8.375,109.5) (8.125,107.5) (7.875,108.1) (7.625,108.1) (7.375,109.0) (7.125,109.0) (6.875,109.5) (6.625,108.3) (6.375,108.9) (6.125,107.1) (5.875,108.7) (5.625,108.9) (5.375,108.4) (5.125,107.9) (4.875,109.5) (4.625,108.6) (4.375,109.1) (4.125,108.7) (3.875,108.8) (3.625,108.1) (3.375,108.9) (3.125,109.3) (2.875,107.9) (2.625,108.7) (2.375,108.5) (2.125,105.7) (1.875,108.9) (1.625,109.1) (1.375,108.5) (1.125,108.9) (0.875,108.5) (0.625,107.8) (0.375,108.2) (0.125,106.7)} -- cycle;
\addplot[draw=none, fill=red, fill opacity=0.18, forget plot] coordinates {(0.125,111.9) (0.375,114.1) (0.625,109.3) (0.875,103.9) (1.125,104.5) (1.375,104.9) (1.625,113.1) (1.875,111.5) (2.125,106.0) (2.375,103.2) (2.625,95.9) (2.875,96.4) (3.125,112.0) (3.375,110.3) (3.625,106.3) (3.875,104.9) (4.125,106.2) (4.375,103.6) (4.625,109.9) (4.875,108.9) (5.125,108.3) (5.375,103.1) (5.625,104.3) (5.875,106.0) (6.125,108.9) (6.375,109.5) (6.625,109.7) (6.875,100.4) (7.125,102.7) (7.375,98.1) (7.625,102.5) (7.875,98.3) (8.125,111.4) (8.375,103.3) (8.625,111.7) (8.875,103.4) (9.125,106.7) (9.375,110.3) (9.625,112.0) (9.875,103.6) (10.125,107.4) (10.375,102.8) (10.625,103.5) (10.875,111.9) (11.125,111.1) (11.375,104.4) (11.625,105.6) (11.875,96.1) (12.125,104.8) (12.375,105.3) (12.625,100.7) (12.875,109.5) (13.125,105.9) (13.375,105.3) (13.625,111.3) (13.875,110.6) (14.125,104.4) (14.375,111.3) (14.625,107.1) (14.875,102.2) (15.125,58.1) (15.375,55.5) (15.625,55.1) (15.875,53.5) (16.125,51.7) (16.375,55.5) (16.625,54.1) (16.875,48.5) (17.125,53.3) (17.375,49.1) (17.625,55.3) (17.875,49.6) (18.125,54.4) (18.375,54.4) (18.625,50.4) (18.875,53.1) (19.125,52.3) (19.375,55.9) (19.625,55.9) (19.875,52.8) (20.125,51.7) (20.375,55.5) (20.625,53.3) (20.875,55.0) (21.125,49.9) (21.375,55.5) (21.625,50.1) (21.875,54.5) (22.125,49.5) (22.375,53.0) (22.625,53.0) (22.875,53.9) (23.125,54.2) (23.375,56.5) (23.625,53.9) (23.875,55.5) (24.125,54.9) (24.375,52.3) (24.625,52.3) (24.875,54.3) (25.125,104.9) (25.375,110.2) (25.625,111.9) (25.875,99.3) (26.125,101.9) (26.375,104.4) (26.625,103.8) (26.875,105.3) (27.125,107.0) (27.375,109.2) (27.625,99.6) (27.875,111.1) (28.125,99.1) (28.375,110.2) (28.625,110.3) (28.875,109.8) (29.125,105.5) (29.375,105.7) (29.625,101.5) (29.875,111.4) (30.125,109.3) (30.375,109.4) (30.625,104.4) (30.875,105.2) (31.125,96.2) (31.375,106.5) (31.625,106.7) (31.875,110.7) (32.125,99.6) (32.375,111.4) (32.625,103.9) (32.875,108.4) (33.125,111.3) (33.375,106.1) (33.625,105.9) (33.875,110.8) (34.125,104.2) (34.375,105.0) (34.625,112.0) (34.875,106.7) (35.125,102.9) (35.375,111.5) (35.625,95.1) (35.875,104.2) (36.125,107.3) (36.375,108.1) (36.625,103.3) (36.875,103.9) (37.125,102.9) (37.375,105.1) (37.625,108.3) (37.875,109.2) (38.125,103.1) (38.375,105.9) (38.625,108.7) (38.875,105.1) (39.125,106.2) (39.375,110.5) (39.625,104.9) (39.875,104.0) (39.875,114.1) (39.625,113.1) (39.375,112.5) (39.125,113.5) (38.875,114.3) (38.625,113.6) (38.375,114.1) (38.125,112.3) (37.875,111.9) (37.625,115.2) (37.375,115.1) (37.125,115.3) (36.875,112.2) (36.625,114.4) (36.375,113.5) (36.125,114.1) (35.875,112.0) (35.625,106.5) (35.375,113.1) (35.125,108.8) (34.875,114.1) (34.625,116.2) (34.375,112.1) (34.125,113.1) (33.875,113.5) (33.625,111.3) (33.375,115.5) (33.125,115.3) (32.875,113.1) (32.625,115.9) (32.375,114.9) (32.125,106.9) (31.875,114.1) (31.625,110.9) (31.375,114.5) (31.125,105.5) (30.875,115.2) (30.625,107.9) (30.375,114.1) (30.125,112.0) (29.875,114.1) (29.625,111.5) (29.375,115.2) (29.125,111.8) (28.875,113.1) (28.625,112.1) (28.375,113.1) (28.125,115.1) (27.875,115.5) (27.625,113.1) (27.375,112.0) (27.125,112.4) (26.875,112.0) (26.625,113.7) (26.375,110.9) (26.125,114.6) (25.875,113.7) (25.625,114.7) (25.375,112.0) (25.125,113.1) (24.875,57.6) (24.625,56.5) (24.375,55.5) (24.125,55.5) (23.875,56.5) (23.625,55.5) (23.375,57.6) (23.125,56.5) (22.875,57.0) (22.625,57.6) (22.375,53.8) (22.125,56.1) (21.875,56.7) (21.625,57.6) (21.375,58.3) (21.125,55.8) (20.875,57.3) (20.625,57.0) (20.375,57.6) (20.125,55.5) (19.875,57.6) (19.625,57.6) (19.375,56.5) (19.125,56.9) (18.875,56.5) (18.625,56.1) (18.375,56.9) (18.125,56.5) (17.875,56.5) (17.625,55.5) (17.375,56.5) (17.125,56.9) (16.875,56.5) (16.625,58.7) (16.375,56.7) (16.125,54.9) (15.875,56.3) (15.625,58.7) (15.375,57.6) (15.125,58.7) (14.875,110.3) (14.625,110.1) (14.375,114.9) (14.125,112.1) (13.875,115.5) (13.625,114.7) (13.375,106.8) (13.125,113.1) (12.875,113.5) (12.625,112.0) (12.375,111.1) (12.125,111.7) (11.875,107.9) (11.625,112.0) (11.375,114.1) (11.125,113.2) (10.875,115.1) (10.625,112.3) (10.375,115.0) (10.125,113.7) (9.875,113.8) (9.625,113.3) (9.375,114.1) (9.125,110.3) (8.875,114.5) (8.625,113.7) (8.375,112.0) (8.125,114.1) (7.875,110.6) (7.625,106.8) (7.375,112.7) (7.125,117.5) (6.875,113.1) (6.625,113.1) (6.375,111.1) (6.125,113.1) (5.875,113.5) (5.625,116.6) (5.375,114.1) (5.125,111.6) (4.875,110.4) (4.625,114.7) (4.375,113.6) (4.125,114.7) (3.875,112.9) (3.625,111.2) (3.375,113.1) (3.125,114.1) (2.875,107.9) (2.625,109.9) (2.375,113.9) (2.125,110.1) (1.875,115.0) (1.625,114.2) (1.375,115.2) (1.125,114.1) (0.875,111.1) (0.625,112.0) (0.375,115.2) (0.125,113.9)} -- cycle;
\addplot[draw=none, fill=gray, fill opacity=0.18, forget plot] coordinates {(0.125,54.3) (0.375,54.5) (0.625,54.5) (0.875,54.5) (1.125,54.5) (1.375,54.5) (1.625,54.4) (1.875,54.5) (2.125,54.5) (2.375,54.5) (2.625,54.4) (2.875,54.5) (3.125,54.5) (3.375,54.5) (3.625,54.5) (3.875,54.5) (4.125,54.3) (4.375,54.5) (4.625,54.5) (4.875,54.5) (5.125,54.4) (5.375,54.5) (5.625,54.5) (5.875,54.4) (6.125,54.5) (6.375,54.5) (6.625,54.4) (6.875,54.5) (7.125,54.5) (7.375,54.5) (7.625,54.5) (7.875,54.4) (8.125,54.4) (8.375,54.5) (8.625,54.5) (8.875,54.5) (9.125,54.5) (9.375,54.5) (9.625,54.5) (9.875,54.5) (10.125,54.5) (10.375,54.5) (10.625,54.4) (10.875,54.5) (11.125,54.3) (11.375,54.5) (11.625,54.3) (11.875,54.5) (12.125,54.5) (12.375,54.5) (12.625,54.5) (12.875,54.5) (13.125,54.5) (13.375,54.5) (13.625,54.3) (13.875,54.5) (14.125,54.5) (14.375,54.5) (14.625,54.4) (14.875,54.5) (15.125,53.7) (15.375,53.8) (15.625,53.0) (15.875,54.5) (16.125,54.0) (16.375,51.7) (16.625,50.8) (16.875,54.1) (17.125,51.3) (17.375,53.9) (17.625,54.4) (17.875,54.0) (18.125,53.6) (18.375,54.1) (18.625,48.1) (18.875,54.4) (19.125,54.3) (19.375,50.8) (19.625,50.9) (19.875,51.1) (20.125,54.2) (20.375,54.4) (20.625,53.7) (20.875,47.8) (21.125,54.5) (21.375,50.7) (21.625,53.8) (21.875,53.8) (22.125,54.1) (22.375,52.1) (22.625,53.3) (22.875,51.8) (23.125,54.1) (23.375,54.9) (23.625,46.3) (23.875,53.0) (24.125,49.9) (24.375,54.9) (24.625,53.6) (24.875,54.3) (25.125,55.5) (25.375,54.5) (25.625,54.5) (25.875,54.5) (26.125,54.5) (26.375,54.4) (26.625,54.5) (26.875,54.5) (27.125,54.5) (27.375,54.5) (27.625,54.4) (27.875,54.5) (28.125,54.5) (28.375,54.3) (28.625,54.4) (28.875,54.5) (29.125,54.5) (29.375,54.5) (29.625,54.5) (29.875,54.5) (30.125,54.4) (30.375,54.5) (30.625,54.5) (30.875,54.5) (31.125,54.5) (31.375,54.4) (31.625,54.5) (31.875,54.5) (32.125,54.5) (32.375,54.5) (32.625,54.5) (32.875,54.5) (33.125,54.4) (33.375,54.5) (33.625,54.5) (33.875,54.5) (34.125,54.5) (34.375,54.5) (34.625,54.4) (34.875,54.5) (35.125,54.3) (35.375,54.4) (35.625,54.5) (35.875,54.5) (36.125,54.5) (36.375,54.5) (36.625,54.5) (36.875,54.5) (37.125,54.5) (37.375,54.5) (37.625,54.5) (37.875,54.4) (38.125,54.5) (38.375,54.5) (38.625,54.5) (38.875,54.5) (39.125,54.5) (39.375,54.5) (39.625,54.5) (39.875,54.5) (39.875,54.5) (39.625,54.5) (39.375,54.6) (39.125,54.5) (38.875,54.5) (38.625,54.5) (38.375,54.6) (38.125,54.5) (37.875,54.5) (37.625,54.5) (37.375,54.6) (37.125,54.5) (36.875,54.5) (36.625,54.5) (36.375,54.5) (36.125,54.5) (35.875,54.5) (35.625,54.6) (35.375,54.7) (35.125,54.5) (34.875,54.6) (34.625,54.5) (34.375,54.5) (34.125,54.5) (33.875,54.6) (33.625,54.5) (33.375,54.6) (33.125,54.5) (32.875,54.6) (32.625,54.5) (32.375,54.5) (32.125,54.5) (31.875,54.5) (31.625,54.6) (31.375,54.5) (31.125,54.5) (30.875,54.5) (30.625,54.6) (30.375,54.5) (30.125,54.5) (29.875,54.5) (29.625,54.5) (29.375,54.5) (29.125,54.5) (28.875,54.6) (28.625,54.7) (28.375,54.6) (28.125,54.5) (27.875,54.6) (27.625,54.5) (27.375,54.5) (27.125,54.5) (26.875,54.5) (26.625,54.6) (26.375,54.6) (26.125,54.6) (25.875,54.6) (25.625,54.5) (25.375,54.5) (25.125,55.9) (24.875,54.9) (24.625,54.3) (24.375,55.6) (24.125,54.5) (23.875,54.8) (23.625,54.2) (23.375,55.3) (23.125,54.6) (22.875,54.9) (22.625,54.9) (22.375,54.7) (22.125,54.9) (21.875,55.0) (21.625,54.7) (21.375,55.0) (21.125,54.7) (20.875,54.9) (20.625,54.3) (20.375,55.0) (20.125,54.7) (19.875,54.7) (19.625,55.0) (19.375,54.6) (19.125,54.7) (18.875,55.1) (18.625,55.0) (18.375,55.4) (18.125,54.7) (17.875,55.1) (17.625,55.8) (17.375,54.9) (17.125,54.0) (16.875,55.7) (16.625,54.5) (16.375,54.9) (16.125,54.7) (15.875,54.9) (15.625,54.6) (15.375,54.9) (15.125,54.0) (14.875,54.6) (14.625,54.6) (14.375,54.5) (14.125,54.5) (13.875,54.7) (13.625,54.5) (13.375,54.5) (13.125,54.5) (12.875,54.5) (12.625,54.5) (12.375,54.6) (12.125,54.5) (11.875,54.8) (11.625,54.5) (11.375,54.7) (11.125,54.5) (10.875,54.6) (10.625,54.5) (10.375,54.6) (10.125,54.5) (9.875,54.6) (9.625,54.5) (9.375,54.6) (9.125,54.5) (8.875,54.6) (8.625,54.5) (8.375,54.6) (8.125,54.6) (7.875,54.5) (7.625,54.5) (7.375,54.5) (7.125,54.5) (6.875,54.5) (6.625,54.5) (6.375,54.6) (6.125,54.5) (5.875,54.5) (5.625,54.6) (5.375,54.6) (5.125,54.6) (4.875,54.5) (4.625,54.5) (4.375,54.7) (4.125,54.5) (3.875,54.6) (3.625,54.5) (3.375,54.5) (3.125,54.5) (2.875,54.6) (2.625,54.5) (2.375,54.5) (2.125,54.5) (1.875,54.7) (1.625,54.5) (1.375,54.5) (1.125,54.6) (0.875,54.6) (0.625,54.5) (0.375,54.5) (0.125,54.3)} -- cycle;
\addplot[very thick, black, mark=none] coordinates {(0.125,53.9) (0.375,55.7) (0.625,57.4) (0.875,59.1) (1.125,60.9) (1.375,62.8) (1.625,64.5) (1.875,66.5) (2.125,68.5) (2.375,70.6) (2.625,72.6) (2.875,74.9) (3.125,77.0) (3.375,79.4) (3.625,81.9) (3.875,84.4) (4.125,86.8) (4.375,89.2) (4.625,91.9) (4.875,94.5) (5.125,98.0) (5.375,100.5) (5.625,102.1) (5.875,106.1) (6.125,106.2) (6.375,108.3) (6.625,110.3) (6.875,106.1) (7.125,110.7) (7.375,112.7) (7.625,113.1) (7.875,111.3) (8.125,113.1) (8.375,104.9) (8.625,108.5) (8.875,110.6) (9.125,111.1) (9.375,100.8) (9.625,110.5) (9.875,111.2) (10.125,107.6) (10.375,110.1) (10.625,109.2) (10.875,110.6) (11.125,110.7) (11.375,111.9) (11.625,112.6) (11.875,110.2) (12.125,109.4) (12.375,111.9) (12.625,112.5) (12.875,105.3) (13.125,111.5) (13.375,111.7) (13.625,108.3) (13.875,111.1) (14.125,112.5) (14.375,112.9) (14.625,102.9) (14.875,109.8) (15.125,54.9) (15.375,54.4) (15.625,56.5) (15.875,56.5) (16.125,55.5) (16.375,52.9) (16.625,56.5) (16.875,56.5) (17.125,55.5) (17.375,55.6) (17.625,54.8) (17.875,52.3) (18.125,55.7) (18.375,55.9) (18.625,54.4) (18.875,55.2) (19.125,51.5) (19.375,54.5) (19.625,56.5) (19.875,56.5) (20.125,56.5) (20.375,56.5) (20.625,55.5) (20.875,56.5) (21.125,56.5) (21.375,56.5) (21.625,54.0) (21.875,54.0) (22.125,54.4) (22.375,54.4) (22.625,55.5) (22.875,53.7) (23.125,56.1) (23.375,56.5) (23.625,55.0) (23.875,54.4) (24.125,55.5) (24.375,53.8) (24.625,55.5) (24.875,57.6) (25.125,67.5) (25.375,67.3) (25.625,69.3) (25.875,71.5) (26.125,73.7) (26.375,75.7) (26.625,78.0) (26.875,80.5) (27.125,82.9) (27.375,85.6) (27.625,87.9) (27.875,90.3) (28.125,92.7) (28.375,95.6) (28.625,98.7) (28.875,101.7) (29.125,102.5) (29.375,104.3) (29.625,106.4) (29.875,108.9) (30.125,109.7) (30.375,107.9) (30.625,111.8) (30.875,112.3) (31.125,111.1) (31.375,113.1) (31.625,111.1) (31.875,108.9) (32.125,111.1) (32.375,111.3) (32.625,111.9) (32.875,107.1) (33.125,111.7) (33.375,108.7) (33.625,111.3) (33.875,111.1) (34.125,106.0) (34.375,103.2) (34.625,111.5) (34.875,108.8) (35.125,109.3) (35.375,113.0) (35.625,112.3) (35.875,111.1) (36.125,113.0) (36.375,109.9) (36.625,103.9) (36.875,105.8) (37.125,110.9) (37.375,111.7) (37.625,111.2) (37.875,111.5) (38.125,106.6) (38.375,111.3) (38.625,110.0) (38.875,103.0) (39.125,109.9) (39.375,112.3) (39.625,107.3) (39.875,112.3)};\addlegendentry{\ride}
\addplot[semithick, blue!80!black, mark=none] coordinates {(0.125,106.5) (0.375,108.1) (0.625,107.7) (0.875,108.5) (1.125,108.5) (1.375,108.1) (1.625,107.8) (1.875,108.2) (2.125,101.1) (2.375,108.3) (2.625,108.5) (2.875,106.9) (3.125,108.9) (3.375,108.3) (3.625,107.4) (3.875,108.3) (4.125,107.9) (4.375,108.5) (4.625,108.2) (4.875,107.7) (5.125,105.4) (5.375,108.0) (5.625,106.9) (5.875,105.5) (6.125,106.9) (6.375,107.3) (6.625,102.5) (6.875,108.8) (7.125,108.1) (7.375,108.3) (7.625,101.2) (7.875,106.9) (8.125,100.9) (8.375,109.0) (8.625,107.1) (8.875,108.3) (9.125,108.1) (9.375,104.6) (9.625,108.6) (9.875,107.7) (10.125,108.3) (10.375,108.6) (10.625,107.0) (10.875,107.9) (11.125,109.0) (11.375,107.9) (11.625,108.3) (11.875,106.2) (12.125,109.4) (12.375,106.5) (12.625,108.1) (12.875,108.0) (13.125,108.6) (13.375,105.3) (13.625,107.8) (13.875,107.7) (14.125,108.9) (14.375,107.9) (14.625,108.8) (14.875,108.0) (15.125,55.8) (15.375,55.5) (15.625,54.7) (15.875,53.9) (16.125,55.8) (16.375,56.5) (16.625,56.5) (16.875,53.8) (17.125,51.9) (17.375,54.5) (17.625,56.5) (17.875,56.5) (18.125,56.5) (18.375,54.9) (18.625,55.5) (18.875,55.5) (19.125,55.3) (19.375,54.3) (19.625,56.1) (19.875,56.5) (20.125,52.3) (20.375,56.5) (20.625,55.5) (20.875,53.7) (21.125,55.5) (21.375,53.9) (21.625,56.5) (21.875,54.4) (22.125,56.5) (22.375,55.5) (22.625,52.7) (22.875,55.5) (23.125,54.4) (23.375,56.5) (23.625,55.5) (23.875,55.5) (24.125,55.7) (24.375,56.3) (24.625,52.7) (24.875,55.6) (25.125,108.0) (25.375,108.3) (25.625,101.9) (25.875,108.3) (26.125,107.9) (26.375,108.4) (26.625,108.1) (26.875,107.8) (27.125,108.0) (27.375,107.6) (27.625,108.5) (27.875,107.6) (28.125,108.8) (28.375,108.0) (28.625,107.9) (28.875,109.0) (29.125,107.7) (29.375,107.9) (29.625,107.3) (29.875,108.9) (30.125,107.7) (30.375,108.5) (30.625,107.7) (30.875,108.3) (31.125,105.2) (31.375,107.9) (31.625,107.9) (31.875,108.2) (32.125,107.3) (32.375,109.3) (32.625,108.3) (32.875,108.7) (33.125,107.3) (33.375,108.2) (33.625,108.1) (33.875,108.1) (34.125,106.2) (34.375,107.4) (34.625,106.5) (34.875,107.7) (35.125,108.7) (35.375,108.3) (35.625,107.0) (35.875,109.1) (36.125,108.8) (36.375,107.8) (36.625,104.6) (36.875,109.1) (37.125,107.5) (37.375,109.0) (37.625,108.7) (37.875,105.0) (38.125,104.8) (38.375,109.0) (38.625,107.8) (38.875,108.7) (39.125,107.9) (39.375,107.6) (39.625,108.2) (39.875,106.7)};\addlegendentry{Fixed 100\%}
\addplot[semithick, red!80!black, mark=none] coordinates {(0.125,112.8) (0.375,115.2) (0.625,109.3) (0.875,108.2) (1.125,114.1) (1.375,111.5) (1.625,114.1) (1.875,113.5) (2.125,109.1) (2.375,110.1) (2.625,109.6) (2.875,102.5) (3.125,112.5) (3.375,111.0) (3.625,110.7) (3.875,110.9) (4.125,114.1) (4.375,113.5) (4.625,113.0) (4.875,109.2) (5.125,109.6) (5.375,112.7) (5.625,112.0) (5.875,110.9) (6.125,111.3) (6.375,111.0) (6.625,110.9) (6.875,112.0) (7.125,113.1) (7.375,107.9) (7.625,104.4) (7.875,108.7) (8.125,114.1) (8.375,109.7) (8.625,113.1) (8.875,104.9) (9.125,106.7) (9.375,112.8) (9.625,113.0) (9.875,112.8) (10.125,110.7) (10.375,113.1) (10.625,105.5) (10.875,114.0) (11.125,112.0) (11.375,109.6) (11.625,110.1) (11.875,99.9) (12.125,110.9) (12.375,107.8) (12.625,105.7) (12.875,113.1) (13.125,109.4) (13.375,105.9) (13.625,113.1) (13.875,112.5) (14.125,107.2) (14.375,113.0) (14.625,109.9) (14.875,104.1) (15.125,58.4) (15.375,56.5) (15.625,56.5) (15.875,55.5) (16.125,54.0) (16.375,56.5) (16.625,56.5) (16.875,53.3) (17.125,55.2) (17.375,53.4) (17.625,55.5) (17.875,54.4) (18.125,54.6) (18.375,55.5) (18.625,51.7) (18.875,55.5) (19.125,56.5) (19.375,56.1) (19.625,56.1) (19.875,54.0) (20.125,54.9) (20.375,56.0) (20.625,56.5) (20.875,56.5) (21.125,54.9) (21.375,56.5) (21.625,54.3) (21.875,56.5) (22.125,49.7) (22.375,53.3) (22.625,54.5) (22.875,56.5) (23.125,56.1) (23.375,56.9) (23.625,54.0) (23.875,56.5) (24.125,55.5) (24.375,54.4) (24.625,54.5) (24.875,54.9) (25.125,112.7) (25.375,110.9) (25.625,112.0) (25.875,113.1) (26.125,113.6) (26.375,107.7) (26.625,106.5) (26.875,111.0) (27.125,110.9) (27.375,109.5) (27.625,104.8) (27.875,113.9) (28.125,113.1) (28.375,111.1) (28.625,110.9) (28.875,112.5) (29.125,106.7) (29.375,113.1) (29.625,110.5) (29.875,113.7) (30.125,110.1) (30.375,112.9) (30.625,105.3) (30.875,112.4) (31.125,104.9) (31.375,110.9) (31.625,109.2) (31.875,112.9) (32.125,105.1) (32.375,114.1) (32.625,111.9) (32.875,111.4) (33.125,112.1) (33.375,113.8) (33.625,106.2) (33.875,113.1) (34.125,110.1) (34.375,111.0) (34.625,113.7) (34.875,113.1) (35.125,105.3) (35.375,112.1) (35.625,100.8) (35.875,105.6) (36.125,112.0) (36.375,112.8) (36.625,112.0) (36.875,110.9) (37.125,112.5) (37.375,111.7) (37.625,112.0) (37.875,110.3) (38.125,112.0) (38.375,113.7) (38.625,112.0) (38.875,108.3) (39.125,109.6) (39.375,111.1) (39.625,112.0) (39.875,113.1)};\addlegendentry{Fixed 120\%}
\addplot[semithick, gray, dashed, mark=none] coordinates {(0.125,54.3) (0.375,54.5) (0.625,54.5) (0.875,54.5) (1.125,54.5) (1.375,54.5) (1.625,54.5) (1.875,54.5) (2.125,54.5) (2.375,54.5) (2.625,54.5) (2.875,54.5) (3.125,54.5) (3.375,54.5) (3.625,54.5) (3.875,54.5) (4.125,54.5) (4.375,54.6) (4.625,54.5) (4.875,54.5) (5.125,54.5) (5.375,54.6) (5.625,54.5) (5.875,54.5) (6.125,54.5) (6.375,54.5) (6.625,54.5) (6.875,54.5) (7.125,54.5) (7.375,54.5) (7.625,54.5) (7.875,54.5) (8.125,54.5) (8.375,54.5) (8.625,54.5) (8.875,54.6) (9.125,54.5) (9.375,54.5) (9.625,54.5) (9.875,54.5) (10.125,54.5) (10.375,54.5) (10.625,54.5) (10.875,54.5) (11.125,54.5) (11.375,54.5) (11.625,54.5) (11.875,54.5) (12.125,54.5) (12.375,54.5) (12.625,54.5) (12.875,54.5) (13.125,54.5) (13.375,54.5) (13.625,54.5) (13.875,54.5) (14.125,54.5) (14.375,54.5) (14.625,54.5) (14.875,54.6) (15.125,54.0) (15.375,54.1) (15.625,54.1) (15.875,54.9) (16.125,54.6) (16.375,54.7) (16.625,53.7) (16.875,55.3) (17.125,53.0) (17.375,54.2) (17.625,54.9) (17.875,54.1) (18.125,54.3) (18.375,54.4) (18.625,54.0) (18.875,54.8) (19.125,54.5) (19.375,52.7) (19.625,54.3) (19.875,53.7) (20.125,54.7) (20.375,54.9) (20.625,54.1) (20.875,51.1) (21.125,54.6) (21.375,53.9) (21.625,54.3) (21.875,54.9) (22.125,54.2) (22.375,54.2) (22.625,54.3) (22.875,54.5) (23.125,54.3) (23.375,55.1) (23.625,50.9) (23.875,54.6) (24.125,54.2) (24.375,55.4) (24.625,53.9) (24.875,54.9) (25.125,55.7) (25.375,54.5) (25.625,54.5) (25.875,54.5) (26.125,54.5) (26.375,54.5) (26.625,54.5) (26.875,54.5) (27.125,54.5) (27.375,54.5) (27.625,54.5) (27.875,54.5) (28.125,54.5) (28.375,54.5) (28.625,54.5) (28.875,54.5) (29.125,54.5) (29.375,54.5) (29.625,54.5) (29.875,54.5) (30.125,54.5) (30.375,54.5) (30.625,54.5) (30.875,54.5) (31.125,54.5) (31.375,54.5) (31.625,54.6) (31.875,54.5) (32.125,54.5) (32.375,54.5) (32.625,54.5) (32.875,54.5) (33.125,54.5) (33.375,54.5) (33.625,54.5) (33.875,54.6) (34.125,54.5) (34.375,54.5) (34.625,54.5) (34.875,54.5) (35.125,54.4) (35.375,54.5) (35.625,54.5) (35.875,54.5) (36.125,54.5) (36.375,54.5) (36.625,54.5) (36.875,54.5) (37.125,54.5) (37.375,54.5) (37.625,54.5) (37.875,54.5) (38.125,54.5) (38.375,54.5) (38.625,54.5) (38.875,54.5) (39.125,54.5) (39.375,54.6) (39.625,54.5) (39.875,54.5)};\addlegendentry{Fixed at cut}
\end{axis}
\begin{axis}[name=p1, at={(p0.south)}, anchor=north, yshift=-0.2cm, width=0.98\columnwidth, height=2.6cm, xmin=5, xmax=40, xtick={5,10,15,20,25,30,35,40}, tick label style={font=\tiny}, label style={font=\scriptsize}, ylabel style={align=center}, unbounded coords=jump, height=2.6cm, xlabel={Minutes},
  ymin=0, ymax=1, ytick={0,0.5,1}, ylabel={Refusal\\share}]
\fill[gray!18] (axis cs:15,0) rectangle (axis cs:25,1);
\addplot[very thick, black, mark=none] coordinates {(0.125,0.000) (0.375,0.000) (0.625,0.000) (0.875,0.000) (1.125,0.000) (1.375,0.000) (1.625,0.000) (1.875,0.000) (2.125,0.000) (2.375,0.000) (2.625,0.000) (2.875,0.000) (3.125,0.000) (3.375,0.000) (3.625,0.000) (3.875,0.000) (4.125,0.000) (4.375,0.000) (4.625,0.000) (4.875,0.000) (5.125,0.000) (5.375,0.000) (5.625,0.000) (5.875,0.002) (6.125,0.000) (6.375,0.000) (6.625,0.001) (6.875,0.077) (7.125,0.028) (7.375,0.016) (7.625,0.031) (7.875,0.035) (8.125,0.023) (8.375,0.092) (8.625,0.058) (8.875,0.024) (9.125,0.026) (9.375,0.137) (9.625,0.030) (9.875,0.022) (10.125,0.051) (10.375,0.027) (10.625,0.031) (10.875,0.005) (11.125,0.026) (11.375,0.009) (11.625,0.030) (11.875,0.050) (12.125,0.039) (12.375,0.015) (12.625,0.029) (12.875,0.085) (13.125,0.023) (13.375,0.014) (13.625,0.070) (13.875,0.029) (14.125,0.016) (14.375,0.037) (14.625,0.113) (14.875,0.048) (15.125,0.523) (15.375,0.434) (15.625,0.425) (15.875,0.405) (16.125,0.412) (16.375,0.426) (16.625,0.390) (16.875,0.387) (17.125,0.385) (17.375,0.378) (17.625,0.407) (17.875,0.387) (18.125,0.368) (18.375,0.363) (18.625,0.356) (18.875,0.342) (19.125,0.400) (19.375,0.348) (19.625,0.309) (19.875,0.299) (20.125,0.293) (20.375,0.312) (20.625,0.312) (20.875,0.284) (21.125,0.292) (21.375,0.259) (21.625,0.281) (21.875,0.280) (22.125,0.287) (22.375,0.278) (22.625,0.244) (22.875,0.255) (23.125,0.240) (23.375,0.199) (23.625,0.239) (23.875,0.203) (24.125,0.216) (24.375,0.211) (24.625,0.198) (24.875,0.124) (25.125,0.002) (25.375,0.000) (25.625,0.000) (25.875,0.000) (26.125,0.000) (26.375,0.000) (26.625,0.000) (26.875,0.000) (27.125,0.000) (27.375,0.000) (27.625,0.000) (27.875,0.000) (28.125,0.000) (28.375,0.000) (28.625,0.000) (28.875,0.000) (29.125,0.000) (29.375,0.000) (29.625,0.000) (29.875,0.000) (30.125,0.008) (30.375,0.066) (30.625,0.020) (30.875,0.023) (31.125,0.019) (31.375,0.035) (31.625,0.029) (31.875,0.053) (32.125,0.012) (32.375,0.052) (32.625,0.035) (32.875,0.062) (33.125,0.042) (33.375,0.039) (33.625,0.031) (33.875,0.020) (34.125,0.073) (34.375,0.079) (34.625,0.028) (34.875,0.057) (35.125,0.040) (35.375,0.033) (35.625,0.016) (35.875,0.025) (36.125,0.026) (36.375,0.029) (36.625,0.052) (36.875,0.086) (37.125,0.038) (37.375,0.004) (37.625,0.025) (37.875,0.033) (38.125,0.063) (38.375,0.010) (38.625,0.049) (38.875,0.109) (39.125,0.025) (39.375,0.009) (39.625,0.056) (39.875,0.037)};
\addplot[semithick, blue!80!black, mark=none] coordinates {(0.125,0.000) (0.375,0.000) (0.625,0.000) (0.875,0.000) (1.125,0.000) (1.375,0.000) (1.625,0.000) (1.875,0.000) (2.125,0.059) (2.375,0.000) (2.625,0.000) (2.875,0.000) (3.125,0.000) (3.375,0.000) (3.625,0.000) (3.875,0.000) (4.125,0.000) (4.375,0.000) (4.625,0.000) (4.875,0.000) (5.125,0.031) (5.375,0.000) (5.625,0.000) (5.875,0.029) (6.125,0.000) (6.375,0.000) (6.625,0.053) (6.875,0.000) (7.125,0.000) (7.375,0.000) (7.625,0.063) (7.875,0.000) (8.125,0.066) (8.375,0.000) (8.625,0.000) (8.875,0.000) (9.125,0.000) (9.375,0.031) (9.625,0.000) (9.875,0.000) (10.125,0.000) (10.375,0.000) (10.625,0.000) (10.875,0.000) (11.125,0.000) (11.375,0.000) (11.625,0.000) (11.875,0.001) (12.125,0.000) (12.375,0.000) (12.625,0.000) (12.875,0.000) (13.125,0.000) (13.375,0.025) (13.625,0.000) (13.875,0.000) (14.125,0.000) (14.375,0.000) (14.625,0.001) (14.875,0.000) (15.125,0.483) (15.375,0.485) (15.625,0.493) (15.875,0.509) (16.125,0.483) (16.375,0.474) (16.625,0.474) (16.875,0.501) (17.125,0.521) (17.375,0.495) (17.625,0.478) (17.875,0.475) (18.125,0.478) (18.375,0.496) (18.625,0.500) (18.875,0.485) (19.125,0.490) (19.375,0.494) (19.625,0.509) (19.875,0.481) (20.125,0.505) (20.375,0.478) (20.625,0.488) (20.875,0.503) (21.125,0.482) (21.375,0.501) (21.625,0.478) (21.875,0.497) (22.125,0.479) (22.375,0.486) (22.625,0.508) (22.875,0.483) (23.125,0.493) (23.375,0.478) (23.625,0.485) (23.875,0.486) (24.125,0.486) (24.375,0.483) (24.625,0.510) (24.875,0.486) (25.125,0.003) (25.375,0.001) (25.625,0.063) (25.875,0.000) (26.125,0.000) (26.375,0.000) (26.625,0.000) (26.875,0.000) (27.125,0.000) (27.375,0.000) (27.625,0.000) (27.875,0.000) (28.125,0.000) (28.375,0.000) (28.625,0.000) (28.875,0.000) (29.125,0.000) (29.375,0.000) (29.625,0.000) (29.875,0.000) (30.125,0.000) (30.375,0.000) (30.625,0.000) (30.875,0.000) (31.125,0.024) (31.375,0.000) (31.625,0.000) (31.875,0.000) (32.125,0.000) (32.375,0.000) (32.625,0.000) (32.875,0.000) (33.125,0.000) (33.375,0.000) (33.625,0.000) (33.875,0.000) (34.125,0.024) (34.375,0.004) (34.625,0.001) (34.875,0.000) (35.125,0.000) (35.375,0.000) (35.625,0.000) (35.875,0.000) (36.125,0.000) (36.375,0.000) (36.625,0.024) (36.875,0.000) (37.125,0.000) (37.375,0.000) (37.625,0.000) (37.875,0.000) (38.125,0.027) (38.375,0.000) (38.625,0.000) (38.875,0.000) (39.125,0.000) (39.375,0.000) (39.625,0.000) (39.875,0.020)};
\addplot[semithick, red!80!black, mark=none] coordinates {(0.125,0.096) (0.375,0.116) (0.625,0.164) (0.875,0.155) (1.125,0.125) (1.375,0.136) (1.625,0.123) (1.875,0.127) (2.125,0.156) (2.375,0.154) (2.625,0.169) (2.875,0.212) (3.125,0.130) (3.375,0.151) (3.625,0.148) (3.875,0.143) (4.125,0.117) (4.375,0.127) (4.625,0.134) (4.875,0.157) (5.125,0.153) (5.375,0.125) (5.625,0.181) (5.875,0.143) (6.125,0.140) (6.375,0.150) (6.625,0.144) (6.875,0.135) (7.125,0.167) (7.375,0.169) (7.625,0.191) (7.875,0.161) (8.125,0.126) (8.375,0.148) (8.625,0.130) (8.875,0.184) (9.125,0.174) (9.375,0.123) (9.625,0.134) (9.875,0.124) (10.125,0.143) (10.375,0.128) (10.625,0.185) (10.875,0.122) (11.125,0.136) (11.375,0.158) (11.625,0.136) (11.875,0.222) (12.125,0.142) (12.375,0.173) (12.625,0.133) (12.875,0.159) (13.125,0.153) (13.375,0.182) (13.625,0.131) (13.875,0.130) (14.125,0.171) (14.375,0.131) (14.625,0.147) (14.875,0.211) (15.125,0.556) (15.375,0.559) (15.625,0.564) (15.875,0.574) (16.125,0.585) (16.375,0.563) (16.625,0.564) (16.875,0.573) (17.125,0.588) (17.375,0.589) (17.625,0.573) (17.875,0.580) (18.125,0.575) (18.375,0.572) (18.625,0.602) (18.875,0.571) (19.125,0.566) (19.375,0.567) (19.625,0.569) (19.875,0.582) (20.125,0.578) (20.375,0.566) (20.625,0.564) (20.875,0.561) (21.125,0.569) (21.375,0.567) (21.625,0.582) (21.875,0.567) (22.125,0.617) (22.375,0.588) (22.625,0.578) (22.875,0.565) (23.125,0.568) (23.375,0.561) (23.625,0.581) (23.875,0.564) (24.125,0.574) (24.375,0.581) (24.625,0.580) (24.875,0.577) (25.125,0.119) (25.375,0.148) (25.625,0.132) (25.875,0.129) (26.125,0.163) (26.375,0.171) (26.625,0.178) (26.875,0.147) (27.125,0.143) (27.375,0.155) (27.625,0.191) (27.875,0.149) (28.125,0.131) (28.375,0.134) (28.625,0.149) (28.875,0.129) (29.125,0.177) (29.375,0.129) (29.625,0.139) (29.875,0.142) (30.125,0.153) (30.375,0.133) (30.625,0.179) (30.875,0.138) (31.125,0.190) (31.375,0.142) (31.625,0.164) (31.875,0.125) (32.125,0.180) (32.375,0.143) (32.625,0.131) (32.875,0.144) (33.125,0.136) (33.375,0.124) (33.625,0.176) (33.875,0.127) (34.125,0.153) (34.375,0.149) (34.625,0.129) (34.875,0.125) (35.125,0.189) (35.375,0.137) (35.625,0.215) (35.875,0.189) (36.125,0.136) (36.375,0.134) (36.625,0.136) (36.875,0.146) (37.125,0.134) (37.375,0.142) (37.625,0.136) (37.875,0.150) (38.125,0.142) (38.375,0.132) (38.625,0.131) (38.875,0.166) (39.125,0.159) (39.375,0.142) (39.625,0.133) (39.875,0.129)};
\addplot[semithick, gray, dashed, mark=none] coordinates {(0.125,0.000) (0.375,0.000) (0.625,0.000) (0.875,0.000) (1.125,0.000) (1.375,0.000) (1.625,0.000) (1.875,0.000) (2.125,0.000) (2.375,0.000) (2.625,0.000) (2.875,0.000) (3.125,0.000) (3.375,0.000) (3.625,0.000) (3.875,0.000) (4.125,0.000) (4.375,0.000) (4.625,0.000) (4.875,0.000) (5.125,0.000) (5.375,0.000) (5.625,0.000) (5.875,0.000) (6.125,0.000) (6.375,0.000) (6.625,0.000) (6.875,0.000) (7.125,0.000) (7.375,0.000) (7.625,0.000) (7.875,0.000) (8.125,0.000) (8.375,0.000) (8.625,0.000) (8.875,0.000) (9.125,0.000) (9.375,0.000) (9.625,0.000) (9.875,0.000) (10.125,0.000) (10.375,0.000) (10.625,0.000) (10.875,0.000) (11.125,0.000) (11.375,0.000) (11.625,0.000) (11.875,0.000) (12.125,0.000) (12.375,0.000) (12.625,0.000) (12.875,0.000) (13.125,0.000) (13.375,0.000) (13.625,0.000) (13.875,0.000) (14.125,0.000) (14.375,0.000) (14.625,0.000) (14.875,0.000) (15.125,0.000) (15.375,0.000) (15.625,0.000) (15.875,0.000) (16.125,0.000) (16.375,0.000) (16.625,0.000) (16.875,0.000) (17.125,0.009) (17.375,0.000) (17.625,0.000) (17.875,0.000) (18.125,0.000) (18.375,0.000) (18.625,0.000) (18.875,0.000) (19.125,0.000) (19.375,0.011) (19.625,0.001) (19.875,0.000) (20.125,0.000) (20.375,0.000) (20.625,0.000) (20.875,0.069) (21.125,0.000) (21.375,0.000) (21.625,0.000) (21.875,0.000) (22.125,0.000) (22.375,0.000) (22.625,0.000) (22.875,0.000) (23.125,0.000) (23.375,0.000) (23.625,0.035) (23.875,0.000) (24.125,0.009) (24.375,0.000) (24.625,0.000) (24.875,0.000) (25.125,0.000) (25.375,0.000) (25.625,0.000) (25.875,0.000) (26.125,0.000) (26.375,0.000) (26.625,0.000) (26.875,0.000) (27.125,0.000) (27.375,0.000) (27.625,0.000) (27.875,0.000) (28.125,0.000) (28.375,0.000) (28.625,0.000) (28.875,0.000) (29.125,0.000) (29.375,0.000) (29.625,0.000) (29.875,0.000) (30.125,0.000) (30.375,0.000) (30.625,0.000) (30.875,0.000) (31.125,0.000) (31.375,0.000) (31.625,0.000) (31.875,0.000) (32.125,0.000) (32.375,0.000) (32.625,0.000) (32.875,0.000) (33.125,0.000) (33.375,0.000) (33.625,0.000) (33.875,0.000) (34.125,0.000) (34.375,0.000) (34.625,0.000) (34.875,0.000) (35.125,0.000) (35.375,0.000) (35.625,0.000) (35.875,0.000) (36.125,0.000) (36.375,0.000) (36.625,0.000) (36.875,0.000) (37.125,0.000) (37.375,0.000) (37.625,0.000) (37.875,0.000) (38.125,0.000) (38.375,0.000) (38.625,0.000) (38.875,0.000) (39.125,0.000) (39.375,0.000) (39.625,0.000) (39.875,0.000)};
\end{axis}
\end{tikzpicture}
\caption{Classifier replay at a cap of 40 with only dispatch varied. One of two replicas was removed for minutes 15--25 (shaded) and then restored. Goodput per host (top) and refusal share (bottom) are in 15-second bins. Dashed lines mark measured full and cut capacity. During the cut \ride's refusals fell as it descended toward the new ceiling. The 100 and 120\% rates drew \rqFixCutShare and \rqHighCutShare refusals over the cut. \ride regained full capacity within about 5 minutes of the restore. Every arm tested at both caps had cap-64 goodput within \rqCapGap of its cap-40 goodput in every phase (Table~\apRevTab). \rqTraceRuns}
\label{fig:controlled}
\end{figure}


==> figures/fig_firstparty.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[name=nocap, width=0.52\columnwidth, height=2.7cm, xlabel={Hours}, ylabel={p99 latency (s)},
  ymode=log, ymin=1, ymax=1000, xmin=-0.5, xmax=5.5, xtick={0,1,2,3,4,5},
  tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize}, title={(a) No cap}]
\addplot[mark=*, mark size=1.2pt, thick, red!80!black] coordinates {(2,5.15) (3,31.34) (4,218.04) (5,511.39)};
\addplot[dashed, gray, domain=-0.5:5.5] {600} node[pos=0.28, below, font=\tiny, black] {600 s timeout};
\end{axis}
\begin{axis}[at={(nocap.east)}, anchor=west, xshift=1.3cm, width=0.52\columnwidth, height=2.7cm,
  xlabel={Hours}, ylabel={Queued items (M)}, ymin=0, xmin=0, xmax=62,
  xtick={0,24,48}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\scriptsize}, title={(b) Capped}]
\addplot[thick, blue!70!black] coordinates {(0,0.006) (1,0.558) (2,2.099) (3,4.623) (4,9.165) (5,13.661) (6,17.687) (7,20.996) (8,23.566) (9,25.448) (10,26.750) (11,27.885) (12,28.762) (13,29.467) (14,30.117) (15,30.744) (16,31.337) (17,31.776) (18,31.837) (19,31.707) (20,32.008) (21,31.878) (22,31.464) (23,31.495) (24,31.418) (25,30.945) (26,30.253) (27,29.629) (28,28.975) (29,28.038) (30,27.175) (31,26.163) (32,25.121) (33,24.027) (34,22.824) (35,21.734) (36,20.863) (37,19.508) (38,17.208) (39,15.034) (40,12.522) (41,10.058) (42,8.242) (43,7.297) (44,6.600) (45,5.899) (46,5.415) (47,4.738) (48,3.834) (49,2.694) (50,1.405) (51,0.191) (52,0.000) (53,0.000) (54,0.000) (55,0.000) (56,0.000) (57,0.004) (58,0.000) (59,0.000) (60,0.000) (61,0.000) (62,0.000)};
\end{axis}
\end{tikzpicture}
\caption{Internal classifier path. (a) Without the cap, hourly-averaged p99 latency climbed toward the 600-second timeout then in force. (b) With the cap, the four-day backfill waited in the queue (peak 32M items, x-axis in hours from its first queued items) while nearly every replica refused excess work. The panels carry different loads.}
\label{fig:firstparty}
\end{figure}


==> figures/fig_nocap_gen.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[name=cl, width=0.52\columnwidth, height=2.6cm, xlabel={Minutes of load}, ylabel={Successes/min},
  ymin=0, ymax=600, xmin=0, xmax=11, xtick={0,2,4,6,8,10}, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize}, title={(a) Classifier, 100 s timeout}]
\addplot[thick, black, mark=none] coordinates {(0.5,520) (1.5,522) (2.5,526) (3.5,522) (4.5,502) (5.5,528) (6.5,506) (7.5,520) (8.5,528) (9.5,521) (10.5,520)};\label{nocap:with}
\addplot[thick, red!80!black, dashed, mark=none] coordinates {(0.5,522) (1.5,523) (2.5,531) (3.5,194) (4.5,0) (5.5,0) (6.5,0) (7.5,0) (8.5,0) (9.5,0) (10.5,0)};\label{nocap:no}
\end{axis}
\begin{axis}[name=gen, at={(cl.east)}, anchor=west, xshift=1.1cm, width=0.52\columnwidth, height=2.6cm, xlabel={Minutes of load},
  ymin=0, ymax=130, xmin=0, xmax=30, xtick={0,10,20,30}, tick label style={font=\scriptsize}, label style={font=\scriptsize},
  title style={font=\scriptsize}, title={(b) Generative, 600 s timeout}]
\addplot[thick, black, mark=none] coordinates {(0.5,87) (1.5,108) (2.5,106) (3.5,111) (4.5,110) (5.5,108) (6.5,112) (7.5,114) (8.5,109) (9.5,105) (10.5,108) (11.5,109) (12.5,110) (13.5,104) (14.5,105) (15.5,109) (16.5,108) (17.5,106) (18.5,107) (19.5,110) (20.5,108) (21.5,107) (22.5,107) (23.5,109) (24.5,110) (25.5,111) (26.5,105) (27.5,105) (28.5,114) (29.5,109)};
\addplot[thick, red!80!black, dashed, mark=none] coordinates {(0.5,87) (1.5,109) (2.5,106) (3.5,110) (4.5,110) (5.5,108) (6.5,114) (7.5,114) (8.5,109) (9.5,104) (10.5,107) (11.5,109) (12.5,110) (13.5,104) (14.5,107) (15.5,108) (16.5,108) (17.5,106) (18.5,108) (19.5,51) (20.5,0) (21.5,0) (22.5,0) (23.5,0) (24.5,0) (25.5,0) (26.5,0) (27.5,0) (28.5,0) (29.5,0)};
\end{axis}
\path (cl.outer north) -- (gen.outer north) node[midway, above=-1pt, font=\scriptsize] {\ref{nocap:with}~With cap\quad \ref{nocap:no}~No cap};
\end{tikzpicture}
\caption{Controlled replay at about twice a replica's capacity, median of three runs per arm. Without the cap, goodput (successes per minute) falls to zero and stays there once requests queued inside the model server outlive the timeout. With the cap, goodput holds steady.}
\label{fig:nocapgen}
\end{figure}

